Multiparty Dependent Session Types (Extended Abstract)

Programs are more distributed and concurrent today than ever before, and structural communications are at the core. Constructing and debugging such programs are hard due to the lack of formal specification/verification of concurrency. This work formalizes the first multiparty dependent session types as an expressive and practical type discipline for enforcing communication protocols. The type system is formulated in the setting of multi-threaded $\lambda$-calculus with inspirations from multirole logic, a generalization of classical logic we discovered earlier. We prove its soundness by a novel technique called deadlock-freeness reducibility. The soundness of the type system implies communication fidelity and absence of deadlock.

==> mtlcdeptyping.tex <==
$\boxed{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(\hat\tau)}$
\begin{gather*}
\prftree[r]{\rulename{ty-res}}
	{\sig\vDash\dcr:\typem(\hat\delta(\vv s))}
	{\Sigma;\stermm{\vv P};\Gamma;\varnothing\vdash\dcr:\typem(\hat\delta(\vv s))}
\quad
\prftree[r]{\rulename{ty-pool}}
	{ \vdash \dtermm{\dpool(0)}:\typem(\hat\tau)}
	{ \vdash \dtermm{\dpool(i)}:\sunit}
	{\text{for $0<i\in\dom(\dtermm{\dpool})$}}
	{ \vdash \dpool:\typem(\hat\tau)}
% \quad
% \prftree[r]{\rulename{ty-unit}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\varnothing\vdash\dunit:\sunit}
% \quad
% \prftree[r]{\rulename{ty-var-i}}
% 	{\Sigma;\stermm{\vv P}\vDash\stermm{\tau\subtype\tau'}}
% 	{\Sigma;\stermm{\vv P};\Gamma,\dtermm{x}:\typem(\hat\tau);\varnothing\vdash\dtermm{x}:\typem(\hat\tau')}
% \\
% \prftree[r]{\rulename{ty-var-l}}
% 	{\Sigma;\stermm{\vv P}\vDash\stermm{\hat\tau\subtype\hat\tau'}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\dtermm{x}:\typem(\hat\tau)\vdash\dtermm{x}:\typem(\hat\tau')}
% \quad
% \prftree[r]{\rulename{ty-tup-i}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1\vdash\dtermm{e_1}:\typem(\tau_1)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_2\vdash\dtermm{e_2}:\typem(\tau_2)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1,\Delta_2\vdash\dtermm{\dpair(e_1,e_2)}:\typem(\tau_1\times\tau_2)}
% \\
% \prftree[r]{\rulename{ty-fst}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(\tau_1\times\tau_2)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dfst(e)}:\typem(\tau_1)}
% \quad
% \prftree[r]{\rulename{ty-snd}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(\tau_1\times\tau_2)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dsnd(e)}:\typem(\tau_2)}
% \\
% \prftree[r]{\rulename{ty-tup-l}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1\vdash\dtermm{e_1}:\typem(\hat\tau_1)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_2\vdash\dtermm{e_2}:\typem(\hat\tau_2)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1,\Delta_2\vdash\dtermm{\dpair(e_1,e_2)}:\typem(\hat\tau_1\tensor\hat\tau_2)}
% \\
% \prftree[r]{\rulename{ty-tup-elim}}
% 	{\stackbox{
% 		$\Sigma;\stermm{\vv P};\Gamma;\Delta_1\vdash\dtermm{e_1}:\typem(\hat\tau_1\tensor\hat\tau_2)$\\
% 		$\Sigma;\stermm{\vv P};(\Gamma;\Delta_2),\dtermm{x_1}:\typem(\hat\tau_1),\dtermm{x_2}:\typem(\hat\tau_2)\vdash\dtermm{e_2}:\typem(\hat\tau)$
% 	}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1,\Delta_2\vdash\dtermm{\dlet{\dpair(x_1,x_2)}{e_1}{e_2}}:\typem(\hat\tau)}
% \\
% \prftree[r]{\rulename{ty-lam-i}}
% 	{\Sigma;\stermm{\vv P};(\Gamma;\varnothing),\dtermm{x}:\typem(\hat\tau_1)\vdash\dtermm{e}:\typem(\hat\tau_2)}
% 	{\rho(\dtermm{e})=\varnothing}
% 	{\Sigma;\stermm{\vv P};\Gamma;\varnothing\vdash\dtermm{\dlam x.e}:\typem(\hat\tau_1\rightarrow\hat\tau_2)}
% \quad
% \prftree[r]{\rulename{ty-app-i}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1\vdash\dtermm{e_1}:\typem(\hat\tau_1\rightarrow\hat\tau_2)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_2\vdash\dtermm{e_2}:\typem(\hat\tau_1)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1,\Delta_2\vdash\dtermm{\dapp(e_1,e_2)}:\typem(\hat\tau_2)}
% \\
% \prftree[r]{\rulename{ty-lam-l}}
% 	{\Sigma;\stermm{\vv P};(\Gamma;\Delta),\dtermm{x}:\typem(\hat\tau_1)\vdash\dtermm{e}:\typem(\hat\tau_2)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dlam x.e}:\typem(\hat\tau_1\multimap\hat\tau_2)}
% \quad
% \prftree[r]{\rulename{ty-app-l}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1\vdash\dtermm{e_1}:\typem(\hat\tau_1\multimap\hat\tau_2)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_2\vdash\dtermm{e_2}:\typem(\hat\tau_1)}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta_1,\Delta_2\vdash\dtermm{\dapp(e_1,e_2)}:\typem(\hat\tau_2)}
% \quad
% \prftree[r]{\rulename{ty-cst}}
% 	{\stackbox{
% 		$\sig\vDash\dcx:\typem({\forall \vv{a}{:}\vv{\sigma}.\stermm{\vv{P_0}}\sguard(\hat\tau_1,\dotsc,\hat\tau_n)\Rightarrow\hat\tau})$\\
% 		$\Sigma\vdash\stermm{\vv s}:\sortm(\vv\sigma)$\quad
% 		$\Sigma;\stermm{\vv P}\vDash\stermm{P_0[\vv a\mapsto\vv s]}\text{ for each }\stermm{P_0}\in\stermm{\vv{P}_0}$\\
% 		$\Sigma;\stermm{\vv P};\Gamma;\Delta_i\vdash\dtermm{e_i}:\typem({\hat\tau_i[\vv a\mapsto\vv s]}) \text{ for } 1\leqslant i\leqslant n$
% 	}}
% 	{\Sigma;\stermm{\vv{P}};\Gamma;\Delta_1,\dotsc,\Delta_n\vdash\dtermm{\dcx(e_1,\dotsc,e_n)}:\typem(\hat\tau[\vv a\mapsto\vv s])}
\\
\prftree[r]{\rulename{ty-guard-intro}}
	{\Sigma;\stermm{\vv P},\stermm{P_0};\Gamma;\Delta\vdash\dtermm{v}:\typem(\hat\tau)}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dguardi(v)}:\typem(P_0\sguard\hat\tau)}
\quad
\prftree[r]{\rulename{ty-guard-elim}}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(P_0\sguard\hat\tau)}
	{\Sigma;\stermm{\vv P}\vDash\stermm{P_0}}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dguarde(e)}:\typem(\hat\tau)}
% \\
% \prftree[r]{\rulename{ty-assert-intro}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(\hat\tau)}
% 	{\Sigma;\stermm{\vv P}\vDash\stermm{P_0}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dassert(e)}:\typem(P_0\sassert\hat\tau)}
% \\
% \prftree[r]{\rulename{ty-assert-elim}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e_1}:\typem(P_0\sassert\hat\tau_1)}
% 	{\Sigma;\stermm{\vv P},\stermm{P_0};(\Gamma;\Delta),\dtermm{x}:\typem(\hat\tau_1)\vdash\dtermm{e_2}:\typem(\hat\tau_2)}
% 	{\Sigma;\stermm{\vv P}\vdash\dtermm{\dlet{\dassert(x)}{e_1}{e_2}}:\typem(\hat\tau_2)}
\\
\prftree[r]{\rulename{ty-forall-intro}}
	{\Sigma,\stermm{a}:\sortm(\sigma);\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{v}:\typem(\hat\tau)}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dforalli(v)}:\typem(\forall a{:}\sigma.\hat\tau)}
\quad
\prftree[r]{\rulename{ty-forall-elim}}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(\forall a{:}\sigma.\hat\tau)}
	{\Sigma\vdash\stermm{s}:\sortm(\sigma)}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dforalle(e)}:\typem(\hat\tau[a\mapsto s])}
\\
\prftree[r]{\rulename{ty-exists-intro}}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(\hat\tau[a \mapsto s])}
	{\Sigma\vdash\stermm{s}:\sortm(\sigma)}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dexists(e)}:\typem(\exists a{:}\sigma.\hat\tau)}
\\
\prftree[r]{\rulename{ty-exists-elim}}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e_1}:\typem(\exists a{:}\sigma.\hat\tau_1)}
	{\Sigma,\stermm{a}:\sortm(\sigma);\stermm{\vv P};(\Gamma;\Delta),\dtermm{x}:\typem(\hat\tau_1)\vdash\dtermm{e_2}:\typem(\hat\tau_2)}
	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{\dlet{\dexists(x)}{e_1}{e_2}}:\typem(\hat\tau_2)}
% \\
% \prftree[r]{\rulename{ty-sub}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(\hat\tau)}
% 	{\Sigma;\stermm{\vv P}\vDash\stermm{\hat\tau\subtype\hat\tau'}}
% 	{\Sigma;\stermm{\vv P};\Gamma;\Delta\vdash\dtermm{e}:\typem(\hat\tau')}
% \quad
\end{gather*}
